Interstellar Nitrogen Isotope Ratios: New NH3 Data from the Galactic Center out to the Perseus Arm

Our aim is to measure the interstellar 14N/15N ratio across the Galaxy, to establish a standard data set on interstellar ammonia isotope ratios, and to provide new constraints on the Galactic chemical evolution. The (J, K ) = (1, 1), (2, 2), and (3, 3) lines of 14NH3 and 15NH3 were observed with the Shanghai Tianma 65 m radio telescope (TMRT) and the Effelsberg 100 m telescope toward a large sample of 210 sources. One hundred fourty-one of these sources were detected by the TMRT in 14NH3. Eight of them were also detected in 15NH3. For 10 of the 36 sources with strong NH3 emission, the Effelsberg 100 m telescope successfully detected their 15NH3(1, 1) lines, including 3 sources (G081.7522, W51D, and Orion-KL) with detections by the TMRT telescope. Thus, a total of 15 sources are detected in both the 14NH3 and 15NH3 lines. Line and physical parameters for these 15 sources are derived, including optical depths, rotation and kinetic temperatures, and total column densities. 14N/15N isotope ratios were determined from the 14NH3/15NH3 abundance ratios. The isotope ratios obtained from both telescopes agree for a given source within the uncertainties, and no dependence on heliocentric distance and kinetic temperature is seen. 14N/15N ratios tend to increase with galactocentric distance, confirming a radial nitrogen isotope gradient. This is consistent with results from recent Galactic chemical model calculations, including the impact of superasymptotic giant branch stars and novae.

==> (inline-0) <==
\begin{deluxetable}{lccccclccccc}
	
	\tablecaption{Our source list for $^{14}$NH$_{3}$ and $^{15}$NH$_{3}$ observations \label{tab:sample}}
	
	\tablehead{\colhead{Object}	&	\colhead{Telescope}	&	\colhead{$\alpha$(2000) $\delta$(2000)}		&	\colhead{time}	&	\colhead{Molecule}	&	\colhead{r.m.s.}	&	\colhead{Object}	&	\colhead{Telescope}	&	\colhead{$\alpha$(2000) $\delta$(2000)}		&	\colhead{time}	&	\colhead{Molecule}	&	\colhead{r.m.s.}	\\
		\colhead{}	&		&	($^h \; ^m \; ^s$)   ($^{\circ} \; ^{\prime} \; ^{\prime\prime}$)		&	\colhead{(min)}	&	\colhead{}	&	\colhead{(mK)}	&	\colhead{}	&		&	($^h \; ^m \; ^s$)   ($^{\circ} \; ^{\prime} \; ^{\prime\prime}$)		&	\colhead{(min)}	&	\colhead{}	&	\colhead{(mK)}	
	}
	\startdata
	G032.04	&	TMRT	&	18:49:36	-00:45:37.1	&	11	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	47	&	G192.60	&	TMRT	&	06:12:54.02	+17:59:23.3	&	30	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	66	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	62	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	75 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	95 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G053.23	&	TMRT	&	19:29:33	+18:01:00.6	&	65	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	26	&	G192.60	&	TMRT	&	06:12:53.99	17:59:23.70	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	29	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	74 	\\
	&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	29	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	70 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	73	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	38	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	135	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G081.75	&	TMRT	&	20:39:02	+42:24:58.6	&	360	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	19	&	G206.54	&	TMRT	&	05:41:44.14	-01:54:45.90	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	19	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	14	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	80 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	26	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	19	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	16	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	69 	\\
	G121.29	&	TMRT	&	00:36:47	+63:29:02.2	&	331	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	15	&	G209.00	&	TMRT	&	05:35:15.80	-05:23:14.1	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	146 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	16	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	142 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	13	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	149 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	37	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	298 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	29	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	229 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	35	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	102 	\\
	G30.70	&	TMRT	&	18:47:36	-02:00:58.2	&	15	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	70	&	G209.01	&	TMRT	&	05:35:13.95	-05:24:09.40	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	97 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	74	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	123 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	68	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	11 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	57	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	94 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	59	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	81 	\\
	NGC\,6334\,I	&	TMRT	&	17:20:53	-35:47:01.2	&	33	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	114	&	G21.39	&	TMRT	&	18:31:03.79	-10:22:44.77	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	59 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	49	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	57 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	36	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	85 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	47	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(2,2)}	&	47	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	55 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(3,3)}	&	42	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	86 	\\
	Orion-KL	&	TMRT	&	05:35:14.4	-05:22:29.6	&	94	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	37	&	G213.70	&	TMRT	&	06:07:47.85	-06:22:55.20	&	15	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	88 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	42	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	84 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	33	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	139 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	98 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(2,2)}	&	29	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	93 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(3,3)}	&	26	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	101 	\\
	W51D	&	TMRT	&	19:23:40.1	14:31:07.1	&	72	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	93	&	G22.35	&	TMRT	&	18:31:42.86	-09:22:26.45	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	64 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	24	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	55 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	30	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	91 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	16	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	84 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(2,2)}	&	17	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	52 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(3,3)}	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77 	\\
	G016.92	&	Eff	&	18:18:08.5	-13:45:05.7	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	20	&	G22.55	&	TMRT	&	18:34:12.7	-09:28:21.4	&	20	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	60 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	16	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	58 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	40	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	51 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	17	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	48 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	20	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	52 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	19	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	61 	\\
	G10.47	&	Eff	&	18:08:38.2	-19:51:49.6	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	30	&	G23.01	&	TMRT	&	18:34:39.73	-09:00:43.50	&	33	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	48 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	34	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	36 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	39	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	42 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	36	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	42 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	61	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	42 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	34	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	42 	\\
	G188.79	&	Eff	&	06:09:06.9	+21:50:41.4	&	180	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	6	&	G23.27	&	TMRT	&	18:34:36.08	-08:42:39.71	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	109 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	8	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	98 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	7	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	104 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	8	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	171 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	8	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	206 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	7	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	104 	\\
	G35.14	&	Eff	&	18:58:07.0	01:37:11.9	&	24	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	63	&	G23.36	&	TMRT	&	18:34:53.57	-08:38:21.62	&	6	&	$^{14}$NH$_{3}$(1,1)	&	109 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	52	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	108 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	67	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	11 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	60	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	101 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	53	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	126 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	53	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	91 	\\
	NGC\,1333	&	Eff	&	03:29:11.6	31:13:26.0	&	176	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	10	&	G232.62	&	TMRT	&	07:32:09.78	-16:58:12.8	&	30	&	$^{14}$NH$_{3}$(1,1)	&	92 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	12	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	90 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	12	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	84 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	10	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G000.19	&	Eff	&	17:47:52.7	-28:59:59.9	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	31	&	G232.62	&	TMRT	&	07:32:09.79	-16:58:12.40	&	16	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	57 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	30	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	74 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	25	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	53 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	42	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	97 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	29	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	49	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	104 	\\
	Barnard-1b	&	Eff	&	03:33:20.8	+31:07:34.0	&	184	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	18	&	G24.54	&	TMRT	&	18:36:56.02	-07:34:23.62	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	135 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	17	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	13 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	10	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	126 	\\
	&		&			&		&	\textbf{$^{15}$NH$_{3}$(1,1)}	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	133 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	10	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	125 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	147 	\\
	G032.41	&	TMRT	&	18:47:33.2	-01:12:45.8	&	4.5	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	73	&	G24.79	&	TMRT	&	18:36:12.67	-07:12:10.64	&	9	&	$^{14}$NH$_{3}$(1,1)	&	91 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	61	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	87 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	57	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	89 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	52	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	93 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	46	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	34	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77 	\\
	G111.54	&	TMRT	&	23:13:45.36	+61:28:10.6	&	37	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	28	&	G26.33	&	TMRT	&	18:38:51.95	-05:48:55.87	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	129 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	39	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	139 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	41	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	2600 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	36	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	126 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	43	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	137 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	44	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	13 	\\
	G007.89	&	TMRT	&	18:03:23.7	-22:07:45.9	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	55	&	G26.50	&	TMRT	&	18:37:07.14	-05:23:59.38	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	236 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	58	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	134 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	81	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	151 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	95	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	127 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	55	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	137 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	194 	\\
	G007.99	&	TMRT	&	18:04:33.5	-22:10:24.3	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	163	&	G27.37	&	TMRT	&	18:41:51.15	-05:01:42.51	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	105	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	12	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	113	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	21	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	65 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	152	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	66 	\\
	G008.40	&	TMRT	&	18:05:30.1	-21:49:42.1	&	4.5	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	66	&	G28.20	&	TMRT	&	18:43:02.68	-04:14:52.49	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	122 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	68	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	125 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	95	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	133 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	132	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	132 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	56	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	116 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	58	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	177 	\\
	G008.67	&	TMRT	&	18:06:19.0	-21:37:30.5	&	7.5	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	116	&	G29.60	&	TMRT	&	18:47:32.9	-03:15:00.9	&	24	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	45 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	113	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	37 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	112	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	37 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	181	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	37 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	128	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	40 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	128	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	38 	\\
	G008.83	&	TMRT	&	18:05:25.9	-21:19:25.4	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	12	&	G29.91	&	TMRT	&	18:46:05.48	-02:42:26.99	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	69 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	133	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	99	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	65 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	124	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	147	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	247	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	66 	\\
	G008.87	&	TMRT	&	18:07:15.9	-21:30:51.1	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	76	&	G30.42	&	TMRT	&	18:47:40.27	-02:20:29.02	&	9	&	$^{14}$NH$_{3}$(1,1)	&	81 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	67	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	105	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	131	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	67 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	119	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	72 	\\
	G009.03	&	TMRT	&	18:07:42.9	-21:23:14.2	&	3	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	242	&	G30.71	&	TMRT	&	18:47:41.42	-02:00:41.63	&	9	&	$^{14}$NH$_{3}$(1,1)	&	472 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	167	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	506 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	178	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	292 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	14	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	136 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	142	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	978 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	309	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	592 	\\
	G009.21	&	TMRT	&	18:06:52.6	-21:04:36.9	&	3	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	368	&	G30.72	&	TMRT	&	18:47:41.14	-02:00:26.94	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	108 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	428	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	132 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	102	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	2810 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	511	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	142 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	461	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	151 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	445	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	132 	\\
	G009.28	&	TMRT	&	18:06:49.2	-20:59:22.4	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	14	&	G30.83	&	TMRT	&	18:47:48.87	-01:54:00.57	&	9	&	$^{14}$NH$_{3}$(1,1)	&	24 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	144	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	134 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	717	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	5570 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	144	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	159 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	141	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	149 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	147	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	137 	\\
	G009.620	&	TMRT	&	18:06:14.9	-20:31:40.6	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	77	&	G34.24	&	TMRT	&	18:53:21.72	01:13:37.10	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	92 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	94	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	115 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	148	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	93 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	135	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	82	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	108 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	132	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	11 	\\
	G010.50	&	TMRT	&	18:00:34.584	-18:45:17.64	&	3	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	124	&	G35.19	&	TMRT	&	18:58:11.96	01:40:23.87	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	149 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	121	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	125 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	107	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	117 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	131	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	331 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	119	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	18 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	122	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	175 	\\
	G010.62	&	TMRT	&	18:10:19.32	-19:54:12.96	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	215	&	G38.36	&	TMRT	&	19:04:45.46	04:23:16.91	&	27	&	$^{14}$NH$_{3}$(1,1)	&	13 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	64	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	121 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	75	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	118 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	86	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	142 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	84	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	139 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	134 	\\
	G011.42	&	TMRT	&	18:16:56.856	-19:51:07.2	&	3	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	109	&	G38.91	&	TMRT	&	19:03:38.66	05:09:42.5	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	265 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	115	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	251 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	107	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	246 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	108	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	292 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	124	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	29 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	109	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	24 	\\
	G012.90	&	TMRT	&	18:14:39.7	-17:51:59.0	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	19	&	G48.99	&	TMRT	&	19:22:26.19	14:06:38.76	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	159 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	17	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	127 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	22	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	2690 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	30	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	153 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	27	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	151 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	28	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	123 	\\
	G012.95	&	TMRT	&	18:14:35.40	-17:48:03.50	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	148	&	G49.27	&	TMRT	&	19:23:06.99	14:20:15.94	&	8	&	$^{14}$NH$_{3}$(1,1)	&	14 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	162	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	104 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	111	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	106 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	166	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	352 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	162	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	209 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	15	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	17 	\\
	G013.33	&	TMRT	&	18:14:41.7	-17:23:26.1	&	55	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	33	&	J005224.20	&	TMRT	&	00:52:24.20	56:33:43.17	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	119 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	36	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	135 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	24	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	125 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	26	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	113 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	23	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	152 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	30	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	122 	\\
	G016.86	&	TMRT	&	18:29:24.264	-15:15:42.12	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	134	&	J053048.02	&	TMRT	&	05:30:48.02	33:47:54.61	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	139	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	153	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	67 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	155	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	153	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	76 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	148	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	65 	\\
	G016.92	&	TMRT	&	18:18:08.592	-13:45:05.76	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	143	&	J053913.06	&	TMRT	&	05:39:13.06	35:45:51.29	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	93 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	154	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	96 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	146	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	123	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	102 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	121	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	283	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	92 	\\
	G018.30	&	TMRT	&	18:25:42.4	-13:10:20.2	&	118	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	15	&	J055111.10	&	TMRT	&	05:51:11.10	25:46:16.50	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	50 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	15	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	66 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	16	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	18	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	16	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	16	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	68 	\\
	G018.82	&	TMRT	&	18:26:59.016	-12:44:47.04	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	113	&	J213958.26	&	TMRT	&	21:39:58.26	50:14:20.96	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	81 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	136	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	164	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	10	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	107 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	123	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	106 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	263	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	90 	\\
	G018.83	&	TMRT	&	18:27:02.352	-12:44:43.08	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	178	&	J221918.30	&	TMRT	&	22:19:18.30	63:18:48.00	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	101 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	167	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	101 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	158	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	21	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	106 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	217	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	96 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	204	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	85 	\\
	G019.88	&	TMRT	&	18:29:14.6	-11:50:23.8	&	14	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	106	&	J225617.90	&	TMRT	&	22:56:17.90	62:01:49.65	&	71	&	$^{14}$NH$_{3}$(1,1)	&	34 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	96	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	27 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	96	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	49 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	13	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	26 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	106	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	23 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	109	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	113 	\\
	G019.92	&	TMRT	&	18:28:18.84	-11:40:37.56	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	97	&	J225847.50	&	TMRT	&	22:58:47.50	58:45:01.40	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	94 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	96	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	87 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	106	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	272	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	16	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	9 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	99	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	82 	\\
	G019.92	&	TMRT	&	18:28:18.9	-11:40:36.6	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	15	&	J231610.00	&	TMRT	&	23:16:10.00	59:55:31.30	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	84 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	131	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	134	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	281	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	173	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	162	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78 	\\
	G020.23	&	TMRT	&	18:27:44.8	-11:14:52.2	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	45	&	G121.29	&	TMRT	&	00:36:47.3	+63:29:02.2	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	21 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	55	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	21 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	87	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	27 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	51	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	27 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	53	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	18 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	47	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	23 	\\
	G022.41	&	TMRT	&	18:30:57.5	-09:12:04.4	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	51	&	G31.41	&	TMRT	&	18:47:34.5	-01:12:43.0	&	12	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	39 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	54	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	42 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	75	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	35 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	51	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	45 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	55	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	48 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	48 	\\
	G024.18	&	TMRT	&	18:34:57.24	-07:43:26.76	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	80	&	SGR B	&	TMRT	&	17:47:20.8	-28:23:32.1	&	106	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	54 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	78	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	38 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	77	&		&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	33 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	365 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	83	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	426 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	80	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	372 	\\
	G025.46	&	TMRT	&	18:38:30.072	-06:44:29.4	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	68	&	G043.16	&	TMRT	&	19:10:13.41	+09:06:12.8	&	9	&	$^{14}$NH$_{3}$(1,1)	&	78 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	65	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	64 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	69	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	72	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	73	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	64	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	63 	\\
	G028.20	&	TMRT	&	18:42:58.176	-04:13:56.28	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	91	&	G000.86	&	TMRT	&	17:47:54.70	-28:14:09.93	&	9	&	$^{14}$NH$_{3}$(1,1)	&	55 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	113	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	47 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	99	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	47 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	121	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	46 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	111	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	40 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	38 	\\
	G028.33	&	TMRT	&	18:42:37.176	-04:02:01.68	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	136	&	G019.54	&	TMRT	&	18:28:18.8	-12:06:22.7	&	9	&	$^{14}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	147	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	551	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	163	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	64 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	194	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	143	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G028.64	&	TMRT	&	18:30:01.4	-02:03:42.8	&	24	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	40	&	G020.23	&	TMRT	&	18:27:39.6	-11:14:28.7	&	9	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	41	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	62 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	51	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	50	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	67 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	46	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	85 	\\
	G029.59	&	TMRT	&	18:47:31.704	-03:15:14.04	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	162	&	G023.98	&	TMRT	&	18:33:14.8	-07:43:34.3	&	9	&	$^{14}$NH$_{3}$(1,1)	&	89 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	146	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	328	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	166	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	61 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	147	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	132	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	81 	\\
	G031.94	&	TMRT	&	18:49:22.2	-00:50:29.6	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	46	&	G043.79	&	TMRT	&	19:11:53.99	+09:35:50.3	&	9	&	$^{14}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	50	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	89 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	73	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	47	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	45	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	89 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	50	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74 	\\
	G032.02	&	TMRT	&	18:49:32.7	-00:46:55.4	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	56	&	G045.07	&	TMRT	&	19:13:22.04	+10:50:53.3	&	9	&	$^{14}$NH$_{3}$(1,1)	&	64 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	54	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	65 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	81	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	63 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	48	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	48	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	48	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G032.04	&	TMRT	&	18:49:36.3	-00:45:37.1	&	24	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	43	&	G048.60	&	TMRT	&	19:20:31.18	+13:55:25.2	&	9	&	$^{14}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	25	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	89 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	60	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	44	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	63 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	53	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	43	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G033.91	&	TMRT	&	18:52:50.52	+00:55:28.92	&	30	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	55	&	G049.19	&	TMRT	&	19:22:57.77	+14:16:10.0	&	9	&	$^{14}$NH$_{3}$(1,1)	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	43	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	84 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	71	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	89 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	98	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	45	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	89	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	85 	\\
	G033.91	&	TMRT	&	18:52:50.52	+00:55:28.92	&	12	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	113	&	G059.47	&	TMRT	&	19:43:26.04	23:20:28.2	&	9	&	$^{14}$NH$_{3}$(1,1)	&	62 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	116	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	107	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	116	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	118	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	76 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	117	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	80 	\\
	G034.40	&	TMRT	&	18:53:18.6	+01:24:49.68	&	4.5	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	194	&	G059.78	&	TMRT	&	19:43:09.648	+23:44:27.96	&	9	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	215	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	90 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	162	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	71 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	188	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	198	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	234	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	61 	\\
	G035.19	&	TMRT	&	18:58:13.08	+01:40:39.36	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	93	&	G071.52	&	TMRT	&	20:12:56.34	33:30:31.4	&	9	&	$^{14}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	112	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	86 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	109	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	179	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	148	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	131	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G035.46	&	TMRT	&	18:55:34.368	+02:19:09.48	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	125	&	G075.29	&	TMRT	&	20:16:16.01	+37:35:45.8	&	9	&	$^{14}$NH$_{3}$(1,1)	&	77 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	143	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	134	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	159	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	155	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	173	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	73 	\\
	G038.35	&	TMRT	&	19:04:44.8	04:23:17.8	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	15	&	G076.38	&	TMRT	&	20:27:25.48	+37:22:48.5	&	9	&	$^{14}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	22	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	69 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	18	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	60 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	18	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	86 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	20	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	19	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	63 	\\
	G043.30	&	TMRT	&	19:11:16.944	+09:07:30	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	209	&	G090.21	&	TMRT	&	21:02:22.70	+50:03:08.3	&	9	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	217	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	72 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	847	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	84 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	239	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	241	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	222	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78 	\\
	G043.89	&	TMRT	&	19:14:26.39	+09:22:36.5	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	107	&	G108.20	&	TMRT	&	22:49:31.48	+59:55:42.0	&	9	&	$^{14}$NH$_{3}$(1,1)	&	82 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	103	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	84 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	102	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	156	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	152	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	109	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	76 	\\
	G045.45	&	TMRT	&	19:14:21.27	+11:09:15.9	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	156	&	G108.47	&	TMRT	&	23:02:32.08	+56:57:51.4	&	9	&	$^{14}$NH$_{3}$(1,1)	&	75 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	308	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	190	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	126	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	90 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	136	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	158	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G045.46	&	TMRT	&	19:14:25.608	+11:09:27	&	3	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	206	&	G111.23	&	TMRT	&	23:17:20.79	+59:28:47.0	&	9	&	$^{14}$NH$_{3}$(1,1)	&	89 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	223	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	69 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	7460	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	72 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	28	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	261	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	67 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	223	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77 	\\
	G048.98	&	TMRT	&	19:22:26.2	+14:06:37.8	&	43	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	24	&	G111.25	&	TMRT	&	23:16:10.36	+59:55:28.5	&	9	&	$^{14}$NH$_{3}$(1,1)	&	90 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	12	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	84 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	24	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	76 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	23	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	72 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	24	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	29	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G049.48	&	TMRT	&	19:23:39.82	+14:31:05.0	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	10	&	G122.01	&	TMRT	&	00:44:58.40	+55:46:47.6	&	9	&	$^{14}$NH$_{3}$(1,1)	&	76 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	92	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	62 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	79	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	95	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	106	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	63 	\\
	G049.4883	&	TMRT	&	19:23:36.576	+14:31:26.04	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	88	&	G123.06	&	TMRT	&	00:52:24.70	+56:33:50.5	&	8	&	$^{14}$NH$_{3}$(1,1)	&	67 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	95	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	78	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	72 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	86	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	76 	\\
	G053.259	&	TMRT	&	19:29:39.2	+18:01:34.5	&	6	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	99	&	G134.62	&	TMRT	&	02:22:51.71	+58:35:11.4	&	9	&	$^{14}$NH$_{3}$(1,1)	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	115	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	86	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	104	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	93 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	17	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	63 	\\
	G053.81	&	TMRT	&	19:30:55.1	+18:30:00.8	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	104	&	G135.27	&	TMRT	&	02:43:28.57	+62:57:08.4	&	9	&	$^{14}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	134	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	118	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	139	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	135	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	135	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	64 	\\
	G054.10	&	TMRT	&	19:31:47.34	18:42:28.1	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	65	&	G150.52	&	TMRT	&	04:03:01.5	51:22:31.7	&	8	&	$^{14}$NH$_{3}$(1,1)	&	69 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	62	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	64	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	65	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	66	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	99 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	59	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	91 	\\
	G058.77	&	TMRT	&	19:38:49.47	23:08:17.8	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	124	&	G160.14	&	TMRT	&	05:01:40.24	+47:07:19.0	&	12	&	$^{14}$NH$_{3}$(1,1)	&	99 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	101	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	99	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	86 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	10	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	173	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	65 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	61	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	72 	\\
	G059.78	&	TMRT	&	19:43:11.25	+23:44:03.3	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	327	&	G168.06	&	TMRT	&	05:17:13.74	+39:22:19.9	&	9	&	$^{14}$NH$_{3}$(1,1)	&	96 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	262	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	242	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	463	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	94 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	41	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	391	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G059.83	&	TMRT	&	19:40:59.41	24:04:31.6	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	68	&	G18.91	&	TMRT	&	18:27:43.24	-12:44:54.34	&	9	&	$^{14}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	68	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	57	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	95 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	65	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	69	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	99 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	94 	\\
	G069.54	&	TMRT	&	20:10:09.07	+31:31:36.0	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	148	&	G182.67	&	TMRT	&	05:39:28.42	+24:56:32.1	&	9	&	$^{14}$NH$_{3}$(1,1)	&	86 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	177	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	2380	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	123	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	125	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	71 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	13	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77 	\\
	G074.03	&	TMRT	&	20:25:07.11	+34:49:57.6	&	26	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	63	&	G19.01	&	TMRT	&	18:25:44.48	-12:22:42.20	&	8	&	$^{14}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	88	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	62 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	90	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	89 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	97	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	97	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	98	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	81 	\\
	G074.03	&	TMRT	&	20:25:07.3	+34:50:05.6	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	13	&	G192.16	&	TMRT	&	05:58:13.53	+16:31:58.9	&	9	&	$^{14}$NH$_{3}$(1,1)	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	12	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	91 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	15	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	86 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	17	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	18	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	18	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	87 	\\
	G075.76	&	TMRT	&	20:21:41.09	+37:25:29.3	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	124	&	G196.45	&	TMRT	&	06:14:37.08	+13:49:36.7	&	9	&	$^{14}$NH$_{3}$(1,1)	&	78 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	131	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	5830	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	133	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	143	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	13	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74 	\\
	G075.78	&	TMRT	&	20:21:44.01	+37:26:37.5	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	141	&	G196.45	&	TMRT	&	06:14:37.03	13:49:36.60	&	9	&	$^{14}$NH$_{3}$(1,1)	&	80 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	13	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	154	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	95 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	142	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	134	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	136	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	66 	\\
	G077.92	&	TMRT	&	20:25:49.1	+39:30:14.7	&	176	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	97	&	G202.92	&	TMRT	&	06:38:24.90	09:32:28.00	&	6	&	$^{14}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	15	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	85	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	86 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	73 	\\
	G078.12	&	TMRT	&	20:14:26.07	+41:13:32.7	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	47	&	G208.79	&	TMRT	&	05:35:24.2	-05:08:30.7	&	9	&	$^{14}$NH$_{3}$(1,1)	&	64 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	59	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	58	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	100 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	72	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	64 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	93	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	99 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	47	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	84 	\\
	G078.12	&	TMRT	&	20:14:26.304	+41:13:31.44	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	73	&	G211.59	&	TMRT	&	06:52:45.32	+01:40:23.1	&	9	&	$^{14}$NH$_{3}$(1,1)	&	63 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	73	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	91 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	63	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	71	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	68	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	95 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	46	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	87 	\\
	G081.72	&	TMRT	&	20:39:01.392	+42:22:47.28	&	15	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	73	&	G212.06	&	TMRT	&	06:47:12.90	00:26:07.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	89 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	90	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	92	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	65 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	10	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	90	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	93 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	79 	\\
	G105.41	&	TMRT	&	21:43:06.48	+66:06:55.3	&	72	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	56	&	G213.75	&	TMRT	&	06:07:48.7	-06:25:55.3	&	12	&	$^{14}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	78	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	99 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	68	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	89	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	61 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	94	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	37	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	73 	\\
	G107.29	&	TMRT	&	22:21:26.73	+63:51:37.9	&	74	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	34	&	G22.41	&	TMRT	&	18:30:56.60	-09:12:16.11	&	9	&	$^{14}$NH$_{3}$(1,1)	&	97 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	75	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	97 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	91	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	53	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	49	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	35	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	99 	\\
	G108.18	&	TMRT	&	22:28:51.41	+64:13:41.3	&	36	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	78	&	G229.57	&	TMRT	&	07:23:01.84	-14:41:32.8	&	9	&	$^{14}$NH$_{3}$(1,1)	&	90 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	75	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	71 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	83	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	96 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	115	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	97	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	76 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	42	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74 	\\
	G108.59	&	TMRT	&	22:52:38.30	+60:00:52.0	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	87	&	G23.21	&	TMRT	&	18:34:54.90	-08:49:18.68	&	9	&	$^{14}$NH$_{3}$(1,1)	&	88 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	84	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	93 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	79	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	89	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	64 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	94	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	72 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	50	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	81 	\\
	G109.87	&	TMRT	&	22:56:18.10	+62:01:49.5	&	35	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	40	&	G236.81	&	TMRT	&	07:44:28.24	-20:08:30.2	&	6	&	$^{14}$NH$_{3}$(1,1)	&	65 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	38	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	41	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	74 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	37	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	94 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	39	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	42	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	89 	\\
	G111.532	&	TMRT	&	23:13:43.896	+61:26:58.2	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	79	&	G239.35	&	TMRT	&	07:22:58.33	-25:46:03.1	&	9	&	$^{14}$NH$_{3}$(1,1)	&	87 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	87	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	80 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	89	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	94	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	85	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	64 	\\
	G111.53	&	TMRT	&	23:13:43.8	+61:26:58.2	&	118	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	97	&	G24.67	&	TMRT	&	18:36:50.27	-07:24:50.05	&	8	&	$^{14}$NH$_{3}$(1,1)	&	95 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	14	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	66 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	14	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	92 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	11	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	65 	\\
	G133.94	&	TMRT	&	02:27:03.82	+61:52:25.2	&	18	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	112	&	G240.31	&	TMRT	&	07:44:51.92	-24:07:41.5	&	9	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	101	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	124	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	97 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	14	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	109	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	96 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	75	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	84 	\\
	G176.51	&	TMRT	&	05:37:52.14	+32:00:03.9	&	57	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	32	&	G25.920	&	TMRT	&	18:39:06.0	-06:18:04.7	&	15	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	51	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	94 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	27	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	37	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	36	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	87 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	35	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	80 	\\
	G18.21	&	TMRT	&	18:25:21.5	-13:13:39.5	&	4	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	75	&	G27.221	&	TMRT	&	18:40:30.5	-05:01:05.4	&	9	&	$^{14}$NH$_{3}$(1,1)	&	98 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	72	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	61 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	61	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	71	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	87	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	75 	\\
	G18.26	&	TMRT	&	18:25:05.5	-13:08:19.8	&	60	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	36	&	G28.83	&	TMRT	&	18:44:51.00	-03:45:53.53	&	9	&	$^{14}$NH$_{3}$(1,1)	&	93 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	21	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	69 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	20	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	75 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	29	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	27	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	25	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74 	\\
	G18.28	&	TMRT	&	18:25:11.25	-13:08:04.44	&	8	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	121	&	G30.90	&	TMRT	&	18:47:08.66	-01:44:14.36	&	15	&	$^{14}$NH$_{3}$(1,1)	&	98 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	92	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	100 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	92	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	189	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	147	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	138	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	61 	\\
	G18.79	&	TMRT	&	18:26:15.14	-12:41:36.44	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	113	&	G33.486	&	TMRT	&	18:52:18.3	00:30:40.2	&	9	&	$^{14}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	107	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	74 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	88	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	169	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	136	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	105	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	98 	\\
	G18.83	&	TMRT	&	18:26:23.47	-12:39:42.22	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	153	&	G84.638	&	TMRT	&	20:56:18.8	43:34:25.1	&	9	&	$^{14}$NH$_{3}$(1,1)	&	72 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	169	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	67 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	167	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	76 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	197	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	61 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	188	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	161	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	62 	\\
	G18.89	&	TMRT	&	18:27:07.49	-12:41:41.68	&	21	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	53	&	J010055.42	&	TMRT	&	01:00:55.42	62:49:29.50	&	9	&	$^{14}$NH$_{3}$(1,1)	&	67 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	52	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	52	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	70 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	56	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	54	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G183.72	&	TMRT	&	05:40:24.23	+23:50:54.7	&	39	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	68	&	J024929.80	&	TMRT	&	02:49:29.80	60:47:29.50	&	8	&	$^{14}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	88	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	98 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	80	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	83 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	104	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	82 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	99	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	100	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	77 	\\
	G188.79	&	TMRT	&	06:09:06.97	+21:50:41.4	&	30	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	63	&	J040136.49	&	TMRT	&	04:01:36.49	53:19:41.40	&	9	&	$^{14}$NH$_{3}$(1,1)	&	60 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	63	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	73 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	62	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	66 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	85	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	81 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	75	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	74	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	69 	\\
	G188.79	&	TMRT	&	06:09:06.96	21:50:41.30	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	76	&	J051713.30	&	TMRT	&	05:17:13.30	39:22:14.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	65	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	88	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	100 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	82	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	81	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	78	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	98 	\\
	G188.94	&	TMRT	&	06:08:53.3	+21:38:28.7	&	176	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	84	&	J053927.60	&	TMRT	&	05:39:27.60	35:30:58.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	12	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	11	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	69 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	97	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	62 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	91 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	12	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	90 	\\
	G188.94	&	TMRT	&	06:08:53.32	21:38:29.10	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	75	&	J054137.40	&	TMRT	&	05:41:37.40	35:48:49.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	70 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	76	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	83 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	74	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	97 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	67	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	80 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	75	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	99 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	67	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	70 	\\
	G189.03	&	TMRT	&	06:08:40.65	21:31:07.00	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	64	&	J213213.00	&	TMRT	&	21:32:13.00	55:52:56.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	88 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	65	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	85 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	64	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	84 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	90 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	70	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	66	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	73 	\\
	G189.47	&	TMRT	&	06:02:08.37	20:09:20.10	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	56	&	J214301.50	&	TMRT	&	21:43:01.50	54:56:18.50	&	9	&	$^{14}$NH$_{3}$(1,1)	&	67 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	70	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	73 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	66	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	88 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	74	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	73 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	65	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	73	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	71 	\\
	G189.77	&	TMRT	&	06:08:35.28	20:39:06.70	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	68	&	J214940.65	&	TMRT	&	21:49:40.65	55:24:51.80	&	9	&	$^{14}$NH$_{3}$(1,1)	&	62 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	65	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	91 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	69	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	77 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	74	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	96 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	75	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	94 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	72	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	95 	\\
	G19.88	&	TMRT	&	18:29:14.25	-11:50:25.55	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	273	&	J222122.50	&	TMRT	&	22:21:22.50	63:51:13.00	&	9	&	$^{14}$NH$_{3}$(1,1)	&	98 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	292	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	88 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	4090	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	84 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	405	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	71 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	356	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	68 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	264	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	85 	\\
	G19.92	&	TMRT	&	18:28:19.17	-11:40:36.38	&	9	&	\textbf{$^{14}$NH$_{3}$(1,1)}	&	70	&	J222851.41	&	TMRT	&	22:28:51.41	64:13:41.31	&	9	&	$^{14}$NH$_{3}$(1,1)	&	68 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(2,2)}	&	74	&		&		&			&		&	$^{14}$NH$_{3}$(2,2)	&	63 	\\
	&		&			&		&	\textbf{$^{14}$NH$_{3}$(3,3)}	&	71	&		&		&			&		&	$^{14}$NH$_{3}$(3,3)	&	98 	\\
	&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	70	&		&		&			&		&	$^{15}$NH$_{3}$(1,1)	&	79 	\\
	&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	77	&		&		&			&		&	$^{15}$NH$_{3}$(2,2)	&	78 	\\
	&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	60	&		&		&			&		&	$^{15}$NH$_{3}$(3,3)	&	95 	\\
	\enddata
\end{deluxetable}
